Earth Embeddings

Earth observation is moving from foundation models that users must run themselves toward embedding products that package model feature outputs as reusable data without needing to download and process the imagery used to generate them. Earth embeddings are vectors that summarize locations, image patches, or pixels, letting users analyze compact features instead of repeatedly training or running large models on raw satellite imagery. This chapter explains the main types of Earth embeddings, from implicit location encoders to explicit patch and pixel products, and compares their coverage, resolution, dimensionality, storage cost, licenses, and reproducibility. We review their use in land cover and crop mapping, ecological and hazard modeling, socioeconomic prediction, and semantic search, with evidence on when embeddings improve on conventional features and when pooling, fusion, or spatial transfer limit performance. Two case studies show practical workflows for similarity search and land cover mapping. We close with guidance for choosing, evaluating, storing, compressing, and publishing embeddings, and with open problems in oceanic and atmospheric coverage, uncertainty, and benchmarking.

==> figures/embedding-types.tex <==
% Earth embedding types: implicit location (top box), explicit patch + pixel (bottom box).
% Input with \input{figures/embedding-types} inside a figure environment;
% design width is 14.6cm, wrap in \resizebox{\textwidth}{!}{...}.
\resizebox{0.9\columnwidth}{!}{
\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\sffamily,
    every node/.style={inner sep=1pt},
    flow/.style={-stealth, line width=1.1pt, draw=black!65},
]
\definecolor{encgold}{RGB}{235,201,113}
\definecolor{encblue}{RGB}{174,197,232}
\definecolor{encgreen}{RGB}{178,214,160}
\definecolor{embA}{RGB}{217,95,14}
\definecolor{embB}{RGB}{236,140,60}
\definecolor{embC}{RGB}{247,178,106}
\definecolor{embD}{RGB}{252,211,158}
\definecolor{embE}{RGB}{254,237,205}
% land-cover palette for input mosaics (cell-aligned classes)
\definecolor{lcwater}{RGB}{132,177,212}
\definecolor{lcforestA}{RGB}{88,138,79}
\definecolor{lcforestB}{RGB}{108,156,92}
\definecolor{lcfield}{RGB}{196,209,130}
\definecolor{lcfieldB}{RGB}{178,196,116}
\definecolor{lcurban}{RGB}{198,188,174}
\definecolor{lcurbanB}{RGB}{182,174,164}

% ---- helpers -------------------------------------------------------------
% map pin at (#1,#2), scale #3
\newcommand{\pinat}[3]{
  \fill[black] ({#1-0.105*#3},{#2+0.24*#3}) -- ({#1+0.105*#3},{#2+0.24*#3}) -- (#1,#2) -- cycle;
  \fill[black] (#1,{#2+0.30*#3}) circle ({0.13*#3});
  \fill[white] (#1,{#2+0.30*#3}) circle ({0.055*#3});
}
% 1D embedding vector (5 cells), left edge at (#1,#2), cell colors #3
% (unordered, like the pixel grids: dimension values carry no ordering)
\newcommand{\embvec}[3]{
  \foreach \c [count=\i from 0] in {#3}{
    \draw[black!60, line width=0.5pt, fill=\c]
      ({#1+0.34*\i},{#2-0.17}) rectangle ({#1+0.34*\i+0.34},{#2+0.17});
  }
}
% encoder trapezoid, left edge at x=#1 centered on y=#2, fill #3, label #4
\newcommand{\encoder}[4]{
  \draw[black!60, line width=0.7pt, fill=#3]
    (#1,{#2-0.75}) -- ({#1+1.6},{#2-0.5}) -- ({#1+1.6},{#2+0.5}) -- (#1,{#2+0.75}) -- cycle;
  \node[align=center, font=\sffamily\small] at ({#1+0.8},{#2}) {#4};
}
% stylized satellite mosaic, lower-left (#1,#2), side #3
% 4x4 land-cover map, one class per grid cell: lake (top-left), forest block
% (right), fields (middle/left), built-up (bottom)
\newcommand{\mosaic}[3]{
  \foreach \c [count=\i from 0] in {lcwater,lcwater,lcforestA,lcforestB}
    \fill[\c] ({#1+0.25*#3*\i},{#2+0.75*#3}) rectangle ++({0.25*#3},{0.25*#3});
  \foreach \c [count=\i from 0] in {lcwater,lcfieldB,lcforestB,lcforestA}
    \fill[\c] ({#1+0.25*#3*\i},{#2+0.5*#3}) rectangle ++({0.25*#3},{0.25*#3});
  \foreach \c [count=\i from 0] in {lcfield,lcfieldB,lcfield,lcforestB}
    \fill[\c] ({#1+0.25*#3*\i},{#2+0.25*#3}) rectangle ++({0.25*#3},{0.25*#3});
  \foreach \c [count=\i from 0] in {lcfieldB,lcurban,lcurbanB,lcfield}
    \fill[\c] ({#1+0.25*#3*\i},{#2}) rectangle ++({0.25*#3},{0.25*#3});
  \draw[black!30, line width=0.3pt]
    ({#1+0.25*#3},#2) -- ++(0,#3) ({#1+0.5*#3},#2) -- ++(0,#3) ({#1+0.75*#3},#2) -- ++(0,#3)
    (#1,{#2+0.25*#3}) -- ++(#3,0) (#1,{#2+0.5*#3}) -- ++(#3,0) (#1,{#2+0.75*#3}) -- ++(#3,0);
  \draw[black!55, line width=0.6pt] (#1,#2) rectangle ++(#3,#3);
}
% panel box, top edge at y=#1, height #2, title #3
\newcommand{\panel}[3]{
  \draw[black!25, line width=0.8pt, rounded corners=4pt, fill=white]
    (0,#1) rectangle (14.6,{#1-#2});
  \node[anchor=west, font=\sffamily\small] at (0.3,{#1-0.4}) {#3};
}

% ==== row (a): implicit location embeddings ================================
\panel{0}{2.75}{\textbf{Implicit} location embeddings}
\pinat{1.15}{-1.75}{1.0}
\node[anchor=west, font=\ttfamily\small] at (1.5,-1.55) {[lon, lat]};
\draw[flow] (3.5,-1.55) -- (4.3,-1.55);
\encoder{4.5}{-1.55}{encgold}{Location\\encoder}
\draw[flow] (6.3,-1.55) -- (7.05,-1.55);
\embvec{7.25}{-1.55}{embB,embD,embA,embE,embC}
\node[anchor=west, font=\footnotesize] at (9.1,-1.55) {$\mathbb{R}^{D}$};
\node[font=\scriptsize\itshape, text=black!70] at (8.3,-2.3) {one vector per queried location};
\draw[black!15] (10.85,-0.3) -- (10.85,-2.45);
\draw[black!40, line width=0.6pt, fill=encgold!15] (11.8,-2.15) rectangle (13.4,-0.55);
\pinat{12.1}{-1.75}{0.55}
\pinat{12.6}{-1.15}{0.55}
\pinat{13.05}{-1.9}{0.55}
\node[font=\scriptsize\itshape, text=black!70] at (12.6,-2.42) {continuous: any location};

% ==== rows (b)+(c): explicit embeddings, one shared panel ==================
\panel{-3.05}{5.8}{\textbf{Explicit} patch embeddings}
\mosaic{1.2}{-5.3}{1.4}
\node[font=\scriptsize\itshape, text=black!70] at (1.9,-5.52) {single mosaic};
\draw[flow] (2.9,-4.6) -- (4.3,-4.6);
\encoder{4.5}{-4.6}{encblue}{Image\\encoder}
\draw[flow] (6.3,-4.6) -- (7.05,-4.6);
\embvec{7.25}{-4.6}{embD,embA,embC,embE,embB}
\node[anchor=west, font=\footnotesize] at (9.1,-4.6) {$\mathbb{R}^{D}$};
\node[font=\scriptsize\itshape, text=black!70] at (8.3,-5.35) {one vector per patch};
\draw[black!15] (10.85,-3.35) -- (10.85,-5.5);
\draw[black!40, line width=0.6pt, fill=encblue!12] (11.8,-5.2) rectangle (13.4,-3.6);
\fill[embB!75] (12.333,-4.667) rectangle (12.867,-4.133);
\draw[black!40, line width=0.35pt]
  (12.333,-5.2) -- (12.333,-3.6) (12.867,-5.2) -- (12.867,-3.6)
  (11.8,-4.667) -- (13.4,-4.667) (11.8,-4.133) -- (13.4,-4.133);
\node[font=\scriptsize\itshape, text=black!70] at (12.6,-5.47) {one vector per km-scale patch};

% ---- row (c): explicit pixel embeddings (inside shared panel) -------------
\draw[black!20, line width=0.5pt, dash pattern=on 2.2pt off 2.2pt]
  (0.25,-5.95) -- (14.35,-5.95);
\node[anchor=west, font=\sffamily\small] at (0.3,-6.5) {\textbf{Explicit} pixel embeddings};
% time-series stack (back to front)
\draw[black!45, line width=0.5pt, fill=lcfield!45] (1.52,-8.09) rectangle ++(1.25,1.25);
\draw[black!45, line width=0.5pt, fill=lcfield!65] (1.36,-8.22) rectangle ++(1.25,1.25);
\mosaic{1.2}{-8.35}{1.25}
\node[font=\scriptsize\itshape, text=black!70] at (2.0,-8.57) {annual time series};
\draw[flow] (3.15,-7.65) -- (4.3,-7.65);
\encoder{4.5}{-7.65}{encgreen}{Pixel\\encoder}
\draw[flow] (6.3,-7.65) -- (7.05,-7.65);
% dense embedding grid with depth
\draw[black!30, line width=0.5pt, fill=black!8] (7.69,-8.05) rectangle ++(1.3,1.3);
\draw[black!35, line width=0.5pt, fill=black!12] (7.57,-8.15) rectangle ++(1.3,1.3);
\foreach \c [count=\i from 0] in {embB,embD,embA,embC,embE}
  \draw[black!50, line width=0.3pt, fill=\c] ({7.45+0.26*\i},-8.25) rectangle ++(0.26,0.26);
\foreach \c [count=\i from 0] in {embD,embC,embE,embB,embC}
  \draw[black!50, line width=0.3pt, fill=\c] ({7.45+0.26*\i},-7.99) rectangle ++(0.26,0.26);
\foreach \c [count=\i from 0] in {embA,embE,embC,embD,embB}
  \draw[black!50, line width=0.3pt, fill=\c] ({7.45+0.26*\i},-7.73) rectangle ++(0.26,0.26);
\foreach \c [count=\i from 0] in {embC,embB,embD,embE,embA}
  \draw[black!50, line width=0.3pt, fill=\c] ({7.45+0.26*\i},-7.47) rectangle ++(0.26,0.26);
\foreach \c [count=\i from 0] in {embE,embC,embB,embA,embD}
  \draw[black!50, line width=0.3pt, fill=\c] ({7.45+0.26*\i},-7.21) rectangle ++(0.26,0.26);
\draw[black!55, line width=0.6pt] (7.45,-8.25) rectangle (8.75,-6.95);
\node[anchor=west, font=\footnotesize] at (9.2,-7.6) {$\mathbb{R}^{D \times H \times W}$};
\node[font=\scriptsize\itshape, text=black!70] at (8.3,-8.5) {one vector per pixel};
\draw[black!15] (10.85,-6.4) -- (10.85,-8.55);
\draw[black!40, line width=0.6pt, fill=encgreen!12] (11.8,-8.25) rectangle (13.4,-6.65);
\foreach \i in {1,...,9}
  \draw[black!25, line width=0.25pt]
    ({11.8+0.16*\i},-8.25) -- ({11.8+0.16*\i},-6.65)
    (11.8,{-8.25+0.16*\i}) -- (13.4,{-8.25+0.16*\i});
\fill[embB!80] (12.12,-7.29) rectangle ++(0.16,0.16);
\fill[embA!70] (12.6,-7.93) rectangle ++(0.16,0.16);
\fill[embC!90] (12.92,-7.13) rectangle ++(0.16,0.16);
\fill[embB!60] (12.28,-7.77) rectangle ++(0.16,0.16);
\node[font=\scriptsize\itshape, text=black!70] at (12.6,-8.52) {one vector per m-scale pixel};
\end{tikzpicture}
}
